Electroweak Limits on General New Vector Bosons

We study extensions of the Standard Model with general new vector bosons. The full Standard Model gauge symmetry is used to classify the extra vectors and constrain their couplings. We derive the corresponding effective Lagrangian, valid at energies lower than the mass of the extra vectors, and use it to extract limits from electroweak precision observables, including LEP 2 data. We consider both universal and nonuniversal couplings to fermions. We study the interplay of several extra vectors, which can have the effect of opening new regions in parameter space. In particular, it allows to explain the anomaly in the bottom forward-backward asymmetry with perturbative couplings. Finally, we analyze quantitatively the implications for the Higgs mass.

==> Tex_Zbb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}-2}}%
      \put(2385,800){\makebox(0,0){\strut{}-1}}%
      \put(3600,800){\makebox(0,0){\strut{}0}}%
      \put(4815,800){\makebox(0,0){\strut{}1}}%
      \put(6030,800){\makebox(0,0){\strut{}2}}%
      \put(3600,470){\makebox(0,0){\strut{}$\delta_{\cal B}~\! g^b_L/g^{b~\mathrm{SM}}_L~[\%]$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{}-2}}%
      \put(998,1858){\makebox(0,0)[r]{\strut{}-1}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{}0}}%
      \put(998,3402){\makebox(0,0)[r]{\strut{}1}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{}2}}%
      \put(668,2630){\rotatebox{90}{\makebox(0,0){\strut{}$\delta_{\cal W}~\! g^b_L/g^{b~\mathrm{SM}}_L~[\%]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.8]{Tex_Zbb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Tex_Zprimes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi  
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.0300bp}%
  \begin{picture}(7200.00,7560.00)(350,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(946,1710){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2827){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3944){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,5061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(946,6179){\makebox(0,0)[r]{\strut{} 5}}%
      \put(946,7296){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1078,484){\makebox(0,0){\strut{}-0.004}}%
      \put(1802,484){\makebox(0,0){\strut{} }}%
      \put(2526,484){\makebox(0,0){\strut{}-0.002}}%
      \put(3250,484){\makebox(0,0){\strut{} }}%
      \put(3974,484){\makebox(0,0){\strut{}0}}%
      \put(4698,484){\makebox(0,0){\strut{} }}%
      \put(5422,484){\makebox(0,0){\strut{}0.002}}%
      \put(6146,484){\makebox(0,0){\strut{} }}%
      \put(6870,484){\makebox(0,0){\strut{}0.004}}%
      \put(440,4000){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_R}$[TeV]}}}%
      \put(3974,154){\makebox(0,0){\strut{}$\sin{\theta_{Z Z^\prime_R}}$}}%
      \put(5784,1039){\makebox(0,0)[l]{\strut{}$Z^\prime_R$}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.6]{Tex_T3R}}%
    \gplfronttexta
  \end{picture}%
  &
    \setlength{\unitlength}{0.0300bp}%
  \begin{picture}(7200.00,7560.00)(450,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(946,1710){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2827){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3944){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,5061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(946,6179){\makebox(0,0)[r]{\strut{} 5}}%
      \put(946,7296){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1078,484){\makebox(0,0){\strut{}-0.004}}%
      \put(1802,484){\makebox(0,0){\strut{} }}%
      \put(2526,484){\makebox(0,0){\strut{}-0.002}}%
      \put(3250,484){\makebox(0,0){\strut{} }}%
      \put(3974,484){\makebox(0,0){\strut{}0}}%
      \put(4698,484){\makebox(0,0){\strut{} }}%
      \put(5422,484){\makebox(0,0){\strut{}0.002}}%
      \put(6146,484){\makebox(0,0){\strut{} }}%
      \put(6870,484){\makebox(0,0){\strut{}0.004}}%
      \put(440,4000){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_\psi}$[TeV]}}}%
      \put(3974,154){\makebox(0,0){\strut{}$\sin{\theta_{Z Z^\prime_\psi}}$}}%
      \put(5784,1039){\makebox(0,0)[l]{\strut{}$Z^\prime_\psi$}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.6]{Tex_Psi}}%
    \gplfronttextb
  \end{picture}%
  \end{tabular}
\endgroup


==> Tex_gHgb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0350bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1330){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,1957){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1078,2583){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1078,3210){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1078,3836){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,4463){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2625,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4040,484){\makebox(0,0){\strut{} 1}}%
      \put(5455,484){\makebox(0,0){\strut{} 1.5}}%
      \put(6870,484){\makebox(0,0){\strut{} 2}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$G_{\cal B}^b$[TeV$^{-1}$]}}}%
      \put(4040,154){\makebox(0,0){\strut{}$G_{\cal B}^\phi$[TeV$^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.7]{Tex_gHgb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Tex_gHgl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)(-800,0)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1656,800){\makebox(0,0){\strut{}-4}}%
      \put(2628,800){\makebox(0,0){\strut{}-2}}%
      \put(3600,800){\makebox(0,0){\strut{} 0}}%
      \put(4572,800){\makebox(0,0){\strut{} 2}}%
      \put(5544,800){\makebox(0,0){\strut{} 4}}%
      \put(3600,470){\makebox(0,0){\strut{}$G_{\cal W}^\phi$[TeV$^{-1}$]}}%
      \put(998,1395){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(998,2013){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,3247){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(998,3865){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(404,2630){\rotatebox{90}{\makebox(0,0){\strut{}$G_{\cal W}^l$[TeV$^{-1}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Tex_gHgl}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Tex_gHglWmirr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)(-800,0)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1656,800){\makebox(0,0){\strut{}-4}}%
      \put(2628,800){\makebox(0,0){\strut{}-2}}%
      \put(3600,800){\makebox(0,0){\strut{} 0}}%
      \put(4572,800){\makebox(0,0){\strut{} 2}}%
      \put(5544,800){\makebox(0,0){\strut{} 4}}%
      \put(3600,470){\makebox(0,0){\strut{}$G_{{\cal W}_1}^\phi$[TeV$^{-1}$]}}%
      \put(998,1395){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(998,2013){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,3247){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(998,3865){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(404,2630){\rotatebox{90}{\makebox(0,0){\strut{}$G_{{\cal W}_1}^l$[TeV$^{-1}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Tex_gHglWmirr}}%
    \gplfronttext
  \end{picture}%
\endgroup

